Equal Affection or Random Selection: the Quality of Subjective Feedback from a Group Perspective

In the setting where a group of agents is asked a single subjective multi-choice question (e.g. which one do you prefer? cat or dog?), we are interested in evaluating the quality of the collected feedback. However, the collected statistics are not sufficient to reflect how informative the feedback is since fully informative feedback (equal affection of the choices) and fully uninformative feedback (random selection) have the same uniform statistics. Here we distinguish the above two scenarios by additionally asking for respondents' predictions about others' choices. We assume that informative respondents' predictions strongly depend on their own choices while uninformative respondents' do not. With this assumption, we propose a new definition for uninformative feedback and correspondingly design a family of evaluation metrics, called f-variety, for group-level feedback which can 1) distinguish informative feedback and uninformative feedback (separation) even if their statistics are both uniform and 2) decrease as the ratio of uninformative respondents increases (monotonicity). We validate our approach both theoretically and numerically. Moreover, we conduct two real-world case studies about 1) comparisons about athletes and 2) comparisons about stand-up comedians to show the superiority of our approach.

==> case_talkshow/crossquestion.tex <==
\begin{figure}[!h]
\definecolor{col1}{HTML}{ff919e}
\definecolor{col2}{HTML}{00aea5}
\centering
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={Tvd-variety},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4,\textcolor{white}{|},\textcolor{white}{^},Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[fill=white,bar shift=0pt,color=col1,font=\tiny] coordinates {
(Native1,38.2)
(Foreign1,26.9)
(Native2,31.0)
(Foreign2,27.3)
(Native3,33.8)
(Foreign3,30.7)
(Native4,31.9)
(Foreign4,28.2)
  };
  \addplot[col2,sharp plot,densely dashed,font=\fontsize{0.0001}{0.0002}] coordinates
  {(Native1,30.85) (Foreign4,30.85)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={\textcolor{white}{|}Baseline\textcolor{white}{|}},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4,\textcolor{white}{|},\textcolor{white}{^},Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  
  \addplot[fill=white,bar shift=0pt,color=col1,font=\tiny] coordinates {
(Native1,19.8)
(Foreign1,7.9)
(Native2,16.0)
(Foreign2,4.5)
(Native3,9.5)
(Foreign3,13.6)
(Native4,16.0)
(Foreign4,4.2)
  };
  \addplot[col2,sharp plot,densely dashed,font=\fontsize{0.0001}{0.0002}] coordinates
  {(Native1,12) (Foreign4,12)};
\end{axis}
\end{tikzpicture}

\captionof{figure}{\small {\bf Easy and hard questions:} We divide the questions into two types. For type native (the left), these questions only compare native comedians and for type foreign (the right), these questions only compare foreign comedians. We pick a group of respondents who are familiar with native stand-up comedy but not familiar with foreign stand-up comedy such that questions of type native are easier for them, compared to questions of type foreign. We compute both the Tvd-variety and baseline score of their feedback for all questions. The green lines show that Tvd-variety successfully separates easy and hard questions (easy questions are above the line and hard questions are below the line) while baseline does not. 
}
\label{talk:crossq}
\end{figure}


==> case_talkshow/foreign-sample.tex <==
\begin{figure}[!h]
\definecolor{col1}{HTML}{ff919e}
\definecolor{col2}{HTML}{00aea5}
\centering
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={Tvd-variety},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  every node near coord/.append style={yshift=4pt},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[font=\tiny,color=col1,bar shift=-6pt,style={fill=col1,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Foreign1,31.6) +- (0,0.0)
(Foreign2,22.6) +- (0,0.0)
(Foreign3,30.0) +- (0,0.0)
(Foreign4,31.1) +- (0,0.0)
  };
  \addlegendentry{\footnotesize Familiar with foreign stand-up comedy}
  \addplot[font=\tiny,color=col2,bar shift=6pt,style={fill=col2,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Foreign1,28.1) +- (0,2.2)
(Foreign2,23.9) +- (0,2.4)
(Foreign3,28.5) +- (0,2.3)
(Foreign4,27.3) +- (0,2.3)
  };

  \addlegendentry{\footnotesize Unfamiliar with foreign stand-up comedy}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={{\textcolor{white}{|}Baseline\textcolor{white}{|}}},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  every node near coord/.append style={yshift=4pt},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[font=\tiny,color=col1,bar shift=-6pt,style={fill=col1,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Foreign1,15.8) +- (0,0.0)
(Foreign2,2.6) +- (0,0.0)
(Foreign3,16.8) +- (0,0.0)
(Foreign4,3.7) +- (0,0.0)
  };
  
  \addplot[font=\tiny,color=col2,bar shift=6pt,style={fill=col2,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Foreign1,7.6) +- (0,2.9)
(Foreign2,3.8) +- (0,2.4)
(Foreign3,14.1) +- (0,2.7)
(Foreign4,2.5) +- (0,1.9)
  };
  
\end{axis}
\end{tikzpicture}
\captionof{figure}{\small {\bf Familiar with foreign stand-up comedy {\sl v.s.} unfamiliar}}
\label{ath:sex_sample2}
\end{figure}

==> case_talkshow/foreign.tex <==
\begin{figure}[!h]
\definecolor{col1}{HTML}{ff919e}
\definecolor{col2}{HTML}{00aea5}
\centering
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={Tvd-variety},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[fill=white,bar shift=-6pt,color=col1,font=\tiny] coordinates {
(Foreign1,31.6)
(Foreign2,22.6)
(Foreign3,30.0)
(Foreign4,31.1)
  };
  \addlegendentry{\footnotesize Familiar with foreign stand-up comedy}
  \addplot[fill=white,bar shift=6pt,color=col2,font=\tiny] coordinates {
(Foreign1,28.1)
(Foreign2,23.5)
(Foreign3,28.5)
(Foreign4,27.1)
  };
  \addlegendentry{\footnotesize Unfamiliar with foreign stand-up comedy}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={\textcolor{white}{|}Baseline\textcolor{white}{|}},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[fill=white,bar shift=-6pt,color=col1,font=\tiny] coordinates {
(Foreign1,15.8)
(Foreign2,2.6)
(Foreign3,16.8)
(Foreign4,3.7)
  };
  \addplot[fill=white,bar shift=6pt,color=col2,font=\tiny] coordinates {
(Foreign1,7.7)
(Foreign2,3.8)
(Foreign3,14.0)
(Foreign4,1.8)
  };
  
\end{axis}
\end{tikzpicture}
\captionof{figure}{\small {\bf Familiar with foreign stand-up comedy {\sl v.s.} unfamiliar:} There are four questions that compare two foreign stand-up comedians. The red bar represents the metrics of the group that contains people who are familiar with foreign stand-up comedy, while the green bar represents the metrics of the group who are unfamiliar with foreign stand-up comedy. The y-axis is 100 times of metrics.}
\label{talk:foreign}
\end{figure}


==> case_talkshow/native-sample.tex <==
\begin{figure}[!h]
\definecolor{col1}{HTML}{ff919e}
\definecolor{col2}{HTML}{00aea5}
\centering
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={Tvd-variety},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  every node near coord/.append style={yshift=4pt},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[font=\tiny,color=col1,bar shift=-6pt,style={fill=col1,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Native1,38.8) +- (0,2.2)
(Native2,30.9) +- (0,2.5)
(Native3,33.7) +- (0,2.6)
(Native4,33.9) +- (0,2.5)
  };
  \addlegendentry{\footnotesize Familiar with native stand-up comedy}
  \addplot[font=\tiny,color=col2,bar shift=6pt,style={fill=col2,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Native1,35.7) +- (0,0.0)
(Native2,26.4) +- (0,0.0)
(Native3,30.0) +- (0,0.0)
(Native4,30.0) +- (0,0.0)
  };

  \addlegendentry{\footnotesize Unfamiliar with native stand-up comedy}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={{\textcolor{white}{|}Baseline\textcolor{white}{|}}},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  every node near coord/.append style={yshift=4pt},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[font=\tiny,color=col1,bar shift=-6pt,style={fill=col1,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Native1,12.9) +- (0,3.5)
(Native2,15.2) +- (0,3.4)
(Native3,10.5) +- (0,3.4)
(Native4,16.9) +- (0,3.5)
  };
  
  \addplot[font=\tiny,color=col2,bar shift=6pt,style={fill=col2,draw=none},error bars/.cd, y dir=both, y explicit,error bar style=gray] coordinates {
(Native1,15.0) +- (0,0.0)
(Native2,17.1) +- (0,0.0)
(Native3,12.9) +- (0,0.0)
(Native4,15.7) +- (0,0.0)
  };
  
\end{axis}
\end{tikzpicture}
\captionof{figure}{\small {\bf Familiar with native stand-up comedy {\sl v.s.} unfamiliar}}
\label{ath:sex_sample1}
\end{figure}

==> case_talkshow/native.tex <==
\begin{figure}[!h]
\definecolor{col1}{HTML}{ff919e}
\definecolor{col2}{HTML}{00aea5}
\centering
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={Tvd-variety},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[fill=white,bar shift=-6pt,color=col1,font=\tiny] coordinates {
(Native1,38.6)
(Native2,30.3)
(Native3,32.9)
(Native4,33.1)
  };
  \addlegendentry{\footnotesize Familiar with native stand-up comedy}
  \addplot[fill=white,bar shift=6pt,color=col2,font=\tiny] coordinates {
(Native1,35.7)
(Native2,26.4)
(Native3,30.0)
(Native4,30.0)
  };
  \addlegendentry{\footnotesize Unfamiliar with native stand-up comedy}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={\textcolor{white}{|}Baseline\textcolor{white}{|}},
  ylabel near ticks,
  width = 5in, height = 1.5in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[fill=white,bar shift=-6pt,color=col1,font=\tiny] coordinates {
(Native1,12.8)
(Native2,15.0)
(Native3,10.8)
(Native4,16.9)
  };
  \addplot[fill=white,bar shift=6pt,color=col2,font=\tiny] coordinates {
(Native1,15.0)
(Native2,17.1)
(Native3,12.9)
(Native4,15.7)
  };
  
\end{axis}
\end{tikzpicture}
\captionof{figure}{\small {\bf Familiar with native stand-up comedy {\sl v.s.} unfamiliar:} There are four questions that compare two native stand-up comedians. The red bar represents the metrics of the group that contains people who are familiar with native stand-up comedy, while the green bar represents the metrics of the group who are unfamiliar with native stand-up comedy. The y-axis is 100 times of metrics.}
\label{talk:native}
\end{figure}


==> case_talkshow/sex.tex <==
\begin{figure}[!h]
\definecolor{col1}{HTML}{ff919e}
\definecolor{col2}{HTML}{00aea5}
\centering
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={Tvd-variety},
  ylabel near ticks,
  width = 5in, height = 1.45in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4,Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[fill=white,bar shift=-6pt,color=col1,font=\tiny] coordinates {
(Native1,40.1)
(Foreign1,31.3)
(Native2,30.5)
(Foreign2,28.6)
(Native3,32.8)
(Foreign3,30.9)
(Native4,35.5)
(Foreign4,32.1)
  };
  \addlegendentry{Male}
  \addplot[fill=white,bar shift=6pt,color=col2,font=\tiny] coordinates {
(Native1,36.5)
(Foreign1,27.6)
(Native2,27.3)
(Foreign2,20.3)
(Native3,31.9)
(Foreign3,27.3)
(Native4,29.5)
(Foreign4,25.7)
  };
  \addlegendentry{Female}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\small]
\sffamily
\begin{axis}[
  ybar,
  bar width=10pt,
  %xlabel={Question},
  ylabel={\textcolor{white}{|}Baseline\textcolor{white}{|}},
  ylabel near ticks,
  width = 5in, height = 1.45in,
  ymin=0,
  ytick=\empty,
  xtick=data,
  tick label style={font=\scriptsize},
  axis x line=bottom,
  axis y line=left,
  enlarge x limits=0.1,
  symbolic x coords={Native1,Native2,Native3,Native4,Foreign1,Foreign2,Foreign3,Foreign4},
  xticklabel style={anchor=base,yshift=-\baselineskip},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  %x tick label style={font=\tiny,},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
  legend style={
    font=\small,
    nodes={scale=1, transform shape},
    at={(0.5,-0.25)},
    anchor=north,
    draw=none,
    legend columns=-1},
]
  \addplot[fill=white,bar shift=-6pt,color=col1,font=\tiny] coordinates {
(Native1,13.7)
(Foreign1,0.4)
(Native2,14.5)
(Foreign2,9.2)
(Native3,3.8)
(Foreign3,9.5)
(Native4,15.3)
(Foreign4,3.4)
  };
  \addplot[fill=white,bar shift=6pt,color=col2,font=\tiny] coordinates {
(Native1,13.0)
(Foreign1,1.4)
(Native2,16.2)
(Foreign2,0.5)
(Native3,16.5)
(Foreign3,18.6)
(Native4,17.6)
(Foreign4,1.6)
  };
  
\end{axis}
\end{tikzpicture}
\captionof{figure}{\small {\bf Comedians study: male {\sl v.s.} female:} We also compare the male group and female group of respondents in the study for comparisons between stand-up comedians. }
\label{talk:sex}
\end{figure}


==> numerical_fig/balancebeta1-hellinger.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .02, .04, .06, .08, .10, .12, .14},
ylabel = {Hellinger-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.14,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.100891
0.01 0.0951316
0.02 0.090993
0.03 0.0874232
0.04 0.0842105
0.05 0.0812563
0.06 0.0785041
0.07 0.0759169
0.08 0.0734687
0.09 0.0711405
0.1 0.0689176
0.11 0.0667886
0.12 0.0647439
0.13 0.062776
0.14 0.0608783
0.15 0.0590454
0.16 0.0572725
0.17 0.0555557
0.18 0.0538913
0.19 0.0522762
0.2 0.0507075
0.21 0.0491829
0.22 0.0477001
0.23 0.0462569
0.24 0.0448518
0.25 0.0434829
0.26 0.0421487
0.27 0.0408479
0.28 0.0395792
0.29 0.0383415
0.3 0.0371335
0.31 0.0359544
0.32 0.0348031
0.33 0.0336789
0.34 0.0325809
0.35 0.0315084
0.36 0.0304606
0.37 0.0294369
0.38 0.0284367
0.39 0.0274593
0.4 0.0265043
0.41 0.0255711
0.42 0.0246593
0.43 0.0237683
0.44 0.0228978
0.45 0.0220474
0.46 0.0212165
0.47 0.020405
0.48 0.0196124
0.49 0.0188384
0.5 0.0180828
0.51 0.0173451
0.52 0.0166252
0.53 0.0159227
0.54 0.0152374
0.55 0.0145691
0.56 0.0139176
0.57 0.0132826
0.58 0.0126639
0.59 0.0120614
0.6 0.0114748
0.61 0.010904
0.62 0.0103489
0.63 0.00980918
0.64 0.00928482
0.65 0.00877565
0.66 0.00828154
0.67 0.00780238
0.68 0.00733804
0.69 0.00688843
0.7 0.00645344
0.71 0.00603299
0.72 0.005627
0.73 0.00523538
0.74 0.00485806
0.75 0.00449499
0.76 0.00414611
0.77 0.00381136
0.78 0.00349071
0.79 0.00318412
0.8 0.00289154
0.81 0.00261298
0.82 0.00234839
0.83 0.00209778
0.84 0.00186115
0.85 0.00163848
0.86 0.0014298
0.87 0.00123511
0.88 0.00105445
0.89 0.000887848
0.9 0.000735337
0.91 0.000596966
0.92 0.000472792
0.93 0.000362877
0.94 0.000267292
0.95 0.000186121
0.96 0.000119453
0.97 0.00006739
0.98 0.0000300429
0.99 0.00000753471
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.1023 0.0079
0.1030 0.0696 0.0060
0.2030 0.0517 0.0050
0.3030 0.0382 0.0041
0.4030 0.0281 0.0036
0.5030 0.0195 0.0029
0.6030 0.0128 0.0024
0.7030 0.0077 0.0018
0.8030 0.0043 0.0013
0.9030 0.0022 0.0009
1.0030 0.0014 0.0006
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.1061 0.0109
0.1010 0.0734 0.0091
0.2010 0.0542 0.0074
0.3010 0.0401 0.0062
0.4010 0.0298 0.0052
0.5010 0.0212 0.0042
0.6010 0.0145 0.0035
0.7010 0.0097 0.0027
0.8010 0.0061 0.0021
0.9010 0.0040 0.0017
1.0010 0.0032 0.0014
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.1138 0.0183
0.0990 0.0830 0.0156
0.1990 0.0614 0.0137
0.2990 0.0476 0.0115
0.3990 0.0359 0.0099
0.4990 0.0268 0.0081
0.5990 0.0196 0.0064
0.6990 0.0147 0.0055
0.7990 0.0110 0.0046
0.8990 0.0087 0.0037
0.9990 0.0082 0.0036
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.1251 0.0252
0.0970 0.0986 0.0248
0.1970 0.0758 0.0220
0.2970 0.0606 0.0186
0.3970 0.0467 0.0170
0.4970 0.0372 0.0146
0.5970 0.0301 0.0125
0.6970 0.0243 0.0107
0.7970 0.0200 0.0092
0.8970 0.0175 0.0088
0.9970 0.0169 0.0083
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/balancebeta1-pearson.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .1, .2, .3, .4, .5, .6, .7, .8},
ylabel = {Pearson-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.8,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.248505
0.01 0.24347
0.02 0.238545
0.03 0.233713
0.04 0.228965
0.05 0.224292
0.06 0.21969
0.07 0.215155
0.08 0.210683
0.09 0.20627
0.1 0.201916
0.11 0.197616
0.12 0.193371
0.13 0.189179
0.14 0.185037
0.15 0.180945
0.16 0.176903
0.17 0.172909
0.18 0.168962
0.19 0.165063
0.2 0.161209
0.21 0.157401
0.22 0.153639
0.23 0.149922
0.24 0.146249
0.25 0.14262
0.26 0.139036
0.27 0.135496
0.28 0.131999
0.29 0.128545
0.3 0.125135
0.31 0.121769
0.32 0.118445
0.33 0.115164
0.34 0.111927
0.35 0.108733
0.36 0.105581
0.37 0.102473
0.38 0.0994078
0.39 0.0963856
0.4 0.0934065
0.41 0.0904706
0.42 0.087578
0.43 0.0847287
0.44 0.0819228
0.45 0.0791604
0.46 0.0764417
0.47 0.0737667
0.48 0.0711356
0.49 0.0685484
0.5 0.0660054
0.51 0.0635068
0.52 0.0610525
0.53 0.0586429
0.54 0.056278
0.55 0.0539582
0.56 0.0516834
0.57 0.049454
0.58 0.0472701
0.59 0.0451319
0.6 0.0430397
0.61 0.0409936
0.62 0.0389939
0.63 0.0370407
0.64 0.0351344
0.65 0.0332751
0.66 0.0314631
0.67 0.0296986
0.68 0.0279819
0.69 0.0263132
0.7 0.0246928
0.71 0.023121
0.72 0.021598
0.73 0.020124
0.74 0.0186994
0.75 0.0173245
0.76 0.0159994
0.77 0.0147246
0.78 0.0135004
0.79 0.0123269
0.8 0.0112045
0.81 0.0101336
0.82 0.00911439
0.83 0.00814725
0.84 0.00723249
0.85 0.00637043
0.86 0.00556141
0.87 0.00480576
0.88 0.00410381
0.89 0.00345593
0.9 0.00286244
0.91 0.00232372
0.92 0.00184011
0.93 0.00141198
0.94 0.0010397
0.95 0.000723642
0.96 0.000464178
0.97 0.000261693
0.98 0.000116573
0.99 0.0000292099
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.2519 0.0224
0.1030 0.2082 0.0211
0.2030 0.1675 0.0197
0.3030 0.1325 0.0186
0.4030 0.1014 0.0165
0.5030 0.0744 0.0141
0.6030 0.0527 0.0131
0.7030 0.0349 0.0103
0.8030 0.0223 0.0079
0.9030 0.0141 0.0058
1.0030 0.0109 0.0046
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.2583 0.0313
0.1010 0.2117 0.0298
0.2010 0.1764 0.0278
0.3010 0.1412 0.0271
0.4010 0.1119 0.0252
0.5010 0.0851 0.0213
0.6010 0.0629 0.0181
0.7010 0.0448 0.0144
0.8010 0.0319 0.0123
0.9010 0.0242 0.0099
1.0010 0.0224 0.0091
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.2745 0.0491
0.0990 0.2351 0.0459
0.1990 0.1966 0.0459
0.2990 0.1674 0.0448
0.3990 0.1365 0.0372
0.4990 0.1097 0.0353
0.5990 0.0921 0.0327
0.6990 0.0759 0.0290
0.7990 0.0628 0.0240
0.8990 0.0550 0.0231
0.9990 0.0519 0.0209
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.3060 0.0687
0.0970 0.2644 0.0699
0.1970 0.2339 0.0667
0.2970 0.2040 0.0644
0.3970 0.1759 0.0567
0.4970 0.1535 0.0548
0.5970 0.1376 0.0516
0.6970 0.1190 0.0463
0.7970 0.1080 0.0413
0.8970 0.1036 0.0436
0.9970 0.1014 0.0414
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/balancebeta1.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .05, .1, .15, .2, .25, .3, .35, .4},
ylabel = {Tvd-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.4,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0. 0.329576
1. 0.
};
\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.3231 0.0115
0.1030 0.2917 0.0120
0.2030 0.2601 0.0118
0.3030 0.2279 0.0125
0.4030 0.1960 0.0126
0.5030 0.1658 0.0132
0.6030 0.1343 0.0132
0.7030 0.1036 0.0138
0.8030 0.0738 0.0131
0.9030 0.0493 0.0115
1.0030 0.0384 0.0095
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.3256 0.0158
0.1010 0.2927 0.0169
0.2010 0.2625 0.0172
0.3010 0.2311 0.0175
0.4010 0.2007 0.0178
0.5010 0.1691 0.0181
0.6010 0.1376 0.0183
0.7010 0.1087 0.0176
0.8010 0.0827 0.0174
0.9010 0.0628 0.0147
1.0010 0.0548 0.0135
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.3300 0.0241
0.0990 0.2988 0.0244
0.1990 0.2681 0.0268
0.2990 0.2389 0.0277
0.3990 0.2082 0.0272
0.4990 0.1769 0.0275
0.5990 0.1504 0.0276
0.6990 0.1251 0.0254
0.7990 0.1046 0.0239
0.8990 0.0914 0.0232
0.9990 0.0862 0.0213
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.3340 0.0343
0.0970 0.3026 0.0343
0.1970 0.2758 0.0362
0.2970 0.2460 0.0374
0.3970 0.2199 0.0366
0.4970 0.1921 0.0344
0.5970 0.1679 0.0341
0.6970 0.1480 0.0336
0.7970 0.1332 0.0326
0.8970 0.1235 0.0306
0.9970 0.1204 0.0312
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {TITLE},
%title style={align=center,yshift=-.4in},
width = 5.47in, height = 1.5in,
ylabel near ticks,
%ytick={0, .2, .4, .6, .8, 1., 1.2, 1.4, 1.6, 1.8, 2},
ytick=\empty,
ylabel = {\small Probability Density},
%xlabel near ticks,
%every tick label/.append style={font=\tiny},
xmin=-.84,xmax=6,ymin=0,ymax=1.8,
%xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xtick=\empty,
%xlabel={\small Prediction},
%ylabel style = {xshift=-0.5in},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
no markers,
hide axis,
]
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=0:1] beta(x,8,3)*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=0:1] beta(x,4,5)*.5;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,8,3)+.2*beta(x-1,2,2))*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,4,5)+.2*beta(x-1,2,2))*.5;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,8,3)+.4*beta(x-2,2,2))*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,4,5)+.4*beta(x-2,2,2))*.5;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,8,3)+.6*beta(x-3,2,2))*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,4,5)+.6*beta(x-3,2,2))*.5;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,8,3)+.8*beta(x-4,2,2))*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,4,5)+.8*beta(x-4,2,2))*.5;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
        
        
    \end{axis}
\end{tikzpicture}

==> numerical_fig/balancebeta2-hellinger.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .02, .04, .06, .08, .10, .12, .14},
ylabel = {Hellinger-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.14,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.0248359
0.01 0.0236073
0.02 0.0226782
0.03 0.0218615
0.04 0.0211171
0.05 0.0204258
0.06 0.0197764
0.07 0.0191618
0.08 0.0185766
0.09 0.018017
0.1 0.0174801
0.11 0.0169635
0.12 0.0164654
0.13 0.0159841
0.14 0.0155184
0.15 0.015067
0.16 0.014629
0.17 0.0142036
0.18 0.0137901
0.19 0.0133877
0.2 0.0129959
0.21 0.0126142
0.22 0.0122422
0.23 0.0118793
0.24 0.0115252
0.25 0.0111796
0.26 0.0108421
0.27 0.0105125
0.28 0.0101904
0.29 0.00987571
0.3 0.0095681
0.31 0.00926739
0.32 0.00897338
0.33 0.00868588
0.34 0.00840472
0.35 0.00812974
0.36 0.0078608
0.37 0.00759775
0.38 0.00734046
0.39 0.00708881
0.4 0.00684268
0.41 0.00660197
0.42 0.00636656
0.43 0.00613637
0.44 0.0059113
0.45 0.00569126
0.46 0.00547618
0.47 0.00526597
0.48 0.00506056
0.49 0.00485987
0.5 0.00466386
0.51 0.00447244
0.52 0.00428557
0.53 0.00410318
0.54 0.00392523
0.55 0.00375165
0.56 0.00358241
0.57 0.00341745
0.58 0.00325674
0.59 0.00310023
0.6 0.00294788
0.61 0.00279965
0.62 0.00265551
0.63 0.00251543
0.64 0.00237937
0.65 0.0022473
0.66 0.0021192
0.67 0.00199503
0.68 0.00187477
0.69 0.0017584
0.7 0.0016459
0.71 0.00153724
0.72 0.0014324
0.73 0.00133136
0.74 0.00123411
0.75 0.00114062
0.76 0.00105089
0.77 0.000964901
0.78 0.000882634
0.79 0.000804079
0.8 0.000729226
0.81 0.000658064
0.82 0.000590584
0.83 0.000526776
0.84 0.000466633
0.85 0.00041015
0.86 0.000357319
0.87 0.000308136
0.88 0.000262597
0.89 0.000220699
0.9 0.000182439
0.91 0.000147816
0.92 0.000116829
0.93 0.000089478
0.94 0.0000657639
0.95 0.0000456883
0.96 0.0000292537
0.97 0.0000164632
0.98 0.00000732076
0.99 0.0000018312
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.0255 0.0041
0.1030 0.0189 0.0032
0.2030 0.0145 0.0028
0.3030 0.0111 0.0024
0.4030 0.0083 0.0020
0.5030 0.0062 0.0017
0.6030 0.0044 0.0014
0.7030 0.0031 0.0011
0.8030 0.0022 0.0010
0.9030 0.0017 0.0007
1.0030 0.0015 0.0007
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.0276 0.0056
0.1010 0.0208 0.0050
0.2010 0.0163 0.0042
0.3010 0.0130 0.0035
0.4010 0.0101 0.0031
0.5010 0.0081 0.0027
0.6010 0.0064 0.0023
0.7010 0.0048 0.0019
0.8010 0.0040 0.0017
0.9010 0.0034 0.0015
1.0010 0.0032 0.0015
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.0333 0.0092
0.0990 0.0267 0.0085
0.1990 0.0219 0.0079
0.2990 0.0181 0.0069
0.3990 0.0149 0.0058
0.4990 0.0130 0.0054
0.5990 0.0115 0.0047
0.6990 0.0095 0.0040
0.7990 0.0089 0.0038
0.8990 0.0085 0.0037
0.9990 0.0082 0.0034
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.0416 0.0143
0.0970 0.0359 0.0135
0.1970 0.0318 0.0127
0.2970 0.0279 0.0116
0.3970 0.0245 0.0109
0.4970 0.0221 0.0104
0.5970 0.0202 0.0092
0.6970 0.0186 0.0085
0.7970 0.0177 0.0081
0.8970 0.0167 0.0077
0.9970 0.0165 0.0077
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/balancebeta2-pearson.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .1, .2, .3, .4, .5, .6, .7, .8},
ylabel = {Pearson-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.8,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.145076
0.01 0.141922
0.02 0.138859
0.03 0.135867
0.04 0.132936
0.05 0.130059
0.06 0.127231
0.07 0.124449
0.08 0.121709
0.09 0.11901
0.1 0.11635
0.11 0.113728
0.12 0.111141
0.13 0.108591
0.14 0.106075
0.15 0.103593
0.16 0.101144
0.17 0.0987278
0.18 0.0963441
0.19 0.0939924
0.2 0.0916723
0.21 0.0893835
0.22 0.0871257
0.23 0.0848986
0.24 0.0827021
0.25 0.0805358
0.26 0.0783998
0.27 0.0762936
0.28 0.0742173
0.29 0.0721707
0.3 0.0701536
0.31 0.0681659
0.32 0.0662076
0.33 0.0642785
0.34 0.0623785
0.35 0.0605076
0.36 0.0586657
0.37 0.0568526
0.38 0.0550684
0.39 0.053313
0.4 0.0515864
0.41 0.0498884
0.42 0.048219
0.43 0.0465782
0.44 0.044966
0.45 0.0433822
0.46 0.041827
0.47 0.0403002
0.48 0.0388018
0.49 0.0373318
0.5 0.0358902
0.51 0.034477
0.52 0.033092
0.53 0.0317354
0.54 0.0304071
0.55 0.0291071
0.56 0.0278354
0.57 0.026592
0.58 0.0253768
0.59 0.0241899
0.6 0.0230312
0.61 0.0219008
0.62 0.0207987
0.63 0.0197248
0.64 0.0186792
0.65 0.0176619
0.66 0.0166728
0.67 0.0157121
0.68 0.0147796
0.69 0.0138754
0.7 0.0129996
0.71 0.012152
0.72 0.0113328
0.73 0.010542
0.74 0.00977952
0.75 0.00904545
0.76 0.00833978
0.77 0.00766255
0.78 0.00701378
0.79 0.00639348
0.8 0.00580168
0.81 0.00523841
0.82 0.00470369
0.83 0.00419755
0.84 0.00372003
0.85 0.00327114
0.86 0.00285094
0.87 0.00245944
0.88 0.00209668
0.89 0.00176271
0.9 0.00145755
0.91 0.00118124
0.92 0.000933829
0.93 0.000715354
0.94 0.000525857
0.95 0.000365384
0.96 0.000233979
0.97 0.000131689
0.98 0.0000585629
0.99 0.0000146494
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.1468 0.0184
0.1030 0.1205 0.0178
0.2030 0.0980 0.0163
0.3030 0.0773 0.0148
0.4030 0.0596 0.0134
0.5030 0.0447 0.0116
0.6030 0.0324 0.0096
0.7030 0.0230 0.0078
0.8030 0.0168 0.0064
0.9030 0.0124 0.0052
1.0030 0.0109 0.0046
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.1529 0.0257
0.1010 0.1275 0.0247
0.2010 0.1059 0.0227
0.3010 0.0868 0.0209
0.4010 0.0678 0.0188
0.5010 0.0549 0.0174
0.6010 0.0429 0.0146
0.7010 0.0341 0.0129
0.8010 0.0272 0.0106
0.9010 0.0225 0.0093
1.0010 0.0214 0.0088
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.1735 0.0427
0.0990 0.1508 0.0414
0.1990 0.1311 0.0388
0.2990 0.1129 0.0366
0.3990 0.0966 0.0320
0.4990 0.0825 0.0299
0.5990 0.0724 0.0283
0.6990 0.0626 0.0258
0.7990 0.0573 0.0236
0.8990 0.0542 0.0229
0.9990 0.0519 0.0207
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.2071 0.0620
0.0970 0.1840 0.0626
0.1970 0.1670 0.0580
0.2970 0.1502 0.0535
0.3970 0.1369 0.0519
0.4970 0.1276 0.0502
0.5970 0.1166 0.0459
0.6970 0.1107 0.0441
0.7970 0.1056 0.0436
0.8970 0.1005 0.0397
0.9970 0.0992 0.0397
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/balancebeta2.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .05, .1, .15, .2, .25, .3, .35, .4},
ylabel = {Tvd-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.4,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.152907
1. 0.
};
\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.1541 0.0146
0.1030 0.1391 0.0149
0.2030 0.1253 0.0140
0.3030 0.1105 0.0147
0.4030 0.0969 0.0135
0.5030 0.0832 0.0135
0.6030 0.0708 0.0131
0.7030 0.0582 0.0123
0.8030 0.0492 0.0114
0.9030 0.0413 0.0100
1.0030 0.0384 0.0097
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.1559 0.0203
0.1010 0.1424 0.0196
0.2010 0.1295 0.0200
0.3010 0.1159 0.0186
0.4010 0.1045 0.0186
0.5010 0.0919 0.0179
0.6010 0.0795 0.0171
0.7010 0.0696 0.0158
0.8010 0.0617 0.0144
0.9010 0.0576 0.0140
1.0010 0.0537 0.0130
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.1638 0.0297
0.0990 0.1543 0.0282
0.1990 0.1429 0.0293
0.2990 0.1298 0.0269
0.3990 0.1201 0.0267
0.4990 0.1110 0.0263
0.5990 0.1027 0.0242
0.6990 0.0959 0.0229
0.7990 0.0911 0.0216
0.8990 0.0875 0.0220
0.9990 0.0874 0.0213
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.1806 0.0374
0.0970 0.1691 0.0380
0.1970 0.1613 0.0358
0.2970 0.1542 0.0347
0.3970 0.1434 0.0344
0.4970 0.1389 0.0336
0.5970 0.1293 0.0336
0.6970 0.1270 0.0316
0.7970 0.1234 0.0302
0.8970 0.1208 0.0299
0.9970 0.1213 0.0302
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {TITLE},
%title style={align=center,yshift=-.4in},
width = 5.47in, height = 1.5in,
ylabel near ticks,
%ytick={0, .2, .4, .6, .8, 1., 1.2, 1.4, 1.6, 1.8, 2},
ytick=\empty,
ylabel = {\small Probability Density},
%xlabel near ticks,
%every tick label/.append style={font=\tiny},
xmin=-.84,xmax=6,ymin=0,ymax=1.8,
%xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xtick=\empty,
%xlabel={\small Prediction},
%ylabel style = {xshift=-0.5in},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
no markers,
hide axis,
]
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=0:1] beta(x,6,6)*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=0:1] beta(x,2,3)*.5;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,6,6)*.5+.2*beta(x-1,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,2,3)*.5+.2*beta(x-1,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,6,6)*.5+.4*beta(x-2,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,2,3)*.5+.4*beta(x-2,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,6,6)*.5+.6*beta(x-3,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,2,3)*.5+.6*beta(x-3,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,6,6)*.5+.8*beta(x-4,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,2,3)*.5+.8*beta(x-4,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
        
        
    \end{axis}
\end{tikzpicture}

==> numerical_fig/unbalancebeta1-hellinger.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .02, .04, .06, .08, .10, .12, .14},
ylabel = {Hellinger-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.14,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.116269
0.01 0.108875
0.02 0.103724
0.03 0.0993372
0.04 0.0954228
0.05 0.0918481
0.06 0.0885365
0.07 0.0854385
0.08 0.0825199
0.09 0.0797552
0.1 0.0771251
0.11 0.0746144
0.12 0.0722107
0.13 0.069904
0.14 0.0676858
0.15 0.0655491
0.16 0.0634875
0.17 0.061496
0.18 0.0595697
0.19 0.0577047
0.2 0.0558973
0.21 0.0541444
0.22 0.052443
0.23 0.0507905
0.24 0.0491846
0.25 0.0476232
0.26 0.0461042
0.27 0.044626
0.28 0.0431868
0.29 0.0417852
0.3 0.0404197
0.31 0.0390891
0.32 0.0377922
0.33 0.0365279
0.34 0.0352951
0.35 0.0340928
0.36 0.0329203
0.37 0.0317765
0.38 0.0306607
0.39 0.0295722
0.4 0.0285102
0.41 0.0274742
0.42 0.0264634
0.43 0.0254773
0.44 0.0245153
0.45 0.0235769
0.46 0.0226617
0.47 0.021769
0.48 0.0208986
0.49 0.0200498
0.5 0.0192225
0.51 0.0184161
0.52 0.0176303
0.53 0.0168648
0.54 0.0161191
0.55 0.0153931
0.56 0.0146865
0.57 0.0139988
0.58 0.0133299
0.59 0.0126795
0.6 0.0120474
0.61 0.0114332
0.62 0.0108369
0.63 0.0102582
0.64 0.00969681
0.65 0.00915265
0.66 0.00862549
0.67 0.00811517
0.68 0.00762152
0.69 0.00714438
0.7 0.0066836
0.71 0.00623905
0.72 0.00581058
0.73 0.00539808
0.74 0.00500141
0.75 0.00462047
0.76 0.00425516
0.77 0.00390537
0.78 0.003571
0.79 0.00325198
0.8 0.00294821
0.81 0.00265963
0.82 0.00238616
0.83 0.00212774
0.84 0.0018843
0.85 0.0016558
0.86 0.00144219
0.87 0.00124343
0.88 0.00105946
0.89 0.000890277
0.9 0.000735835
0.91 0.000596117
0.92 0.000471104
0.93 0.000360785
0.94 0.000265153
0.95 0.000184204
0.96 0.000117942
0.97 0.0000663757
0.98 0.0000295167
0.99 0.00000738372
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.1185 0.0083
0.1030 0.0783 0.0061
0.2030 0.0567 0.0050
0.3030 0.0417 0.0043
0.4030 0.0298 0.0034
0.5030 0.0206 0.0030
0.6030 0.0134 0.0024
0.7030 0.0082 0.0019
0.8030 0.0044 0.0014
0.9030 0.0022 0.0009
1.0030 0.0015 0.0006
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.1223 0.0114
0.1010 0.0816 0.0094
0.2010 0.0593 0.0072
0.3010 0.0433 0.0061
0.4010 0.0318 0.0053
0.5010 0.0225 0.0043
0.6010 0.0151 0.0035
0.7010 0.0097 0.0028
0.8010 0.0063 0.0022
0.9010 0.0038 0.0016
1.0010 0.0033 0.0015
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.1314 0.0185
0.0990 0.0925 0.0165
0.1990 0.0673 0.0138
0.2990 0.0501 0.0113
0.3990 0.0375 0.0093
0.4990 0.0279 0.0083
0.5990 0.0203 0.0066
0.6990 0.0149 0.0056
0.7990 0.0111 0.0045
0.8990 0.0090 0.0037
0.9990 0.0080 0.0034
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.1434 0.0262
0.0970 0.1069 0.0241
0.1970 0.0824 0.0228
0.2970 0.0622 0.0193
0.3970 0.0488 0.0166
0.4970 0.0385 0.0142
0.5970 0.0296 0.0121
0.6970 0.0244 0.0107
0.7970 0.0202 0.0095
0.8970 0.0173 0.0083
0.9970 0.0170 0.0082
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/unbalancebeta1-pearson.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .1, .2, .3, .4, .5, .6, .7, .8},
ylabel = {Pearson-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.8,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.572854
0.01 0.561116
0.02 0.549555
0.03 0.538155
0.04 0.526908
0.05 0.515808
0.06 0.504851
0.07 0.494033
0.08 0.483352
0.09 0.472805
0.1 0.462391
0.11 0.452106
0.12 0.441949
0.13 0.43192
0.14 0.422017
0.15 0.412238
0.16 0.402582
0.17 0.39305
0.18 0.383638
0.19 0.374348
0.2 0.365177
0.21 0.356126
0.22 0.347194
0.23 0.338379
0.24 0.329682
0.25 0.321102
0.26 0.312639
0.27 0.304292
0.28 0.29606
0.29 0.287944
0.3 0.279943
0.31 0.272056
0.32 0.264283
0.33 0.256625
0.34 0.24908
0.35 0.241649
0.36 0.234331
0.37 0.227126
0.38 0.220035
0.39 0.213055
0.4 0.206189
0.41 0.199435
0.42 0.192793
0.43 0.186263
0.44 0.179845
0.45 0.17354
0.46 0.167346
0.47 0.161264
0.48 0.155293
0.49 0.149435
0.5 0.143688
0.51 0.138053
0.52 0.132529
0.53 0.127117
0.54 0.121817
0.55 0.116628
0.56 0.11155
0.57 0.106585
0.58 0.101731
0.59 0.0969887
0.6 0.0923582
0.61 0.0878395
0.62 0.0834326
0.63 0.0791377
0.64 0.0749548
0.65 0.0708839
0.66 0.0669252
0.67 0.0630786
0.68 0.0593445
0.69 0.0557227
0.7 0.0522135
0.71 0.0488169
0.72 0.0455331
0.73 0.0423622
0.74 0.0393043
0.75 0.0363595
0.76 0.033528
0.77 0.03081
0.78 0.0282055
0.79 0.0257147
0.8 0.0233379
0.81 0.0210751
0.82 0.0189265
0.83 0.0168922
0.84 0.0149726
0.85 0.0131677
0.86 0.0114777
0.87 0.00990288
0.88 0.00844334
0.89 0.00709932
0.9 0.00587102
0.91 0.00475864
0.92 0.00376239
0.93 0.0028825
0.94 0.00211917
0.95 0.00147264
0.96 0.000943134
0.97 0.000530877
0.98 0.000236108
0.99 0.0000590682
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.5670 0.0244
0.1030 0.4601 0.0259
0.2030 0.3648 0.0257
0.3030 0.2831 0.0241
0.4030 0.2111 0.0225
0.5030 0.1508 0.0197
0.6030 0.0998 0.0169
0.7030 0.0612 0.0132
0.8030 0.0333 0.0097
0.9030 0.0167 0.0067
1.0030 0.0110 0.0047
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.5678 0.0363
0.1010 0.4656 0.0364
0.2010 0.3711 0.0379
0.3010 0.2915 0.0347
0.4010 0.2200 0.0311
0.5010 0.1598 0.0281
0.6010 0.1114 0.0261
0.7010 0.0720 0.0200
0.8010 0.0442 0.0151
0.9010 0.0276 0.0112
1.0010 0.0221 0.0090
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.5792 0.0558
0.0990 0.4763 0.0580
0.1990 0.3890 0.0571
0.2990 0.3060 0.0537
0.3990 0.2448 0.0510
0.4990 0.1844 0.0461
0.5990 0.1375 0.0400
0.6990 0.0990 0.0334
0.7990 0.0736 0.0284
0.8990 0.0578 0.0242
0.9990 0.0527 0.0217
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.5944 0.0761
0.0970 0.4964 0.0752
0.1970 0.4177 0.0792
0.2970 0.3423 0.0774
0.3970 0.2816 0.0750
0.4970 0.2191 0.0680
0.5970 0.1788 0.0584
0.6970 0.1409 0.0504
0.7970 0.1192 0.0481
0.8970 0.1053 0.0431
0.9970 0.1011 0.0432
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/unbalancebeta1.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .05, .1, .15, .2, .25, .3, .35, .4},
ylabel = {Tvd-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.4,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0. 0.348710
1. 0.
};
\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.3471 0.0115
0.1030 0.3133 0.0120
0.2030 0.2783 0.0123
0.3030 0.2440 0.0123
0.4030 0.2097 0.0129
0.5030 0.1764 0.0132
0.6030 0.1424 0.0135
0.7030 0.1095 0.0134
0.8030 0.0762 0.0132
0.9030 0.0502 0.0117
1.0030 0.0396 0.0095
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.3473 0.0157
0.1010 0.3140 0.0164
0.2010 0.2792 0.0168
0.3010 0.2459 0.0174
0.4010 0.2112 0.0178
0.5010 0.1784 0.0186
0.6010 0.1457 0.0193
0.7010 0.1137 0.0184
0.8010 0.0859 0.0175
0.9010 0.0638 0.0149
1.0010 0.0546 0.0138
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.3501 0.0241
0.0990 0.3175 0.0245
0.1990 0.2838 0.0253
0.2990 0.2513 0.0263
0.3990 0.2185 0.0282
0.4990 0.1879 0.0283
0.5990 0.1561 0.0273
0.6990 0.1280 0.0257
0.7990 0.1062 0.0250
0.8990 0.0916 0.0220
0.9990 0.0883 0.0215
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.3529 0.0333
0.0970 0.3218 0.0334
0.1970 0.2913 0.0350
0.2970 0.2581 0.0360
0.3970 0.2293 0.0361
0.4970 0.1994 0.0380
0.5970 0.1734 0.0367
0.6970 0.1530 0.0344
0.7970 0.1339 0.0309
0.8970 0.1255 0.0311
0.9970 0.1192 0.0301
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {TITLE},
%title style={align=center,yshift=-.4in},
width = 5.47in, height = 1.5in,
ylabel near ticks,
%ytick={0, .2, .4, .6, .8, 1., 1.2, 1.4, 1.6, 1.8, 2},
ytick=\empty,
ylabel = {\small Probability Density},
%xlabel near ticks,
%every tick label/.append style={font=\tiny},
xmin=-.84,xmax=6,ymin=0,ymax=1.8,
%xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xtick=\empty,
%xlabel={\small Prediction},
%ylabel style = {xshift=-0.5in},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
no markers,
hide axis,
]
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=0:1] beta(x,8,3)*.3;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=0:1] beta(x,4,5)*.7;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,8,3)*.3+.2*beta(x-1,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,4,5)*.7+.2*beta(x-1,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,8,3)*.3+.4*beta(x-2,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,4,5)*.7+.4*beta(x-2,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,8,3)*.3+.6*beta(x-3,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,4,5)*.7+.6*beta(x-3,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,8,3)*.3+.8*beta(x-4,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,4,5)*.7+.8*beta(x-4,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
        
        
    \end{axis}
\end{tikzpicture}

==> numerical_fig/unbalancebeta2-hellinger.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .02, .04, .06, .08, .10, .12, .14},
ylabel = {Hellinger-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.14,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.045614
0.01 0.0434874
0.02 0.0418435
0.03 0.0403861
0.04 0.0390502
0.05 0.0378045
0.06 0.0366309
0.07 0.035517
0.08 0.0344544
0.09 0.0334365
0.1 0.0324585
0.11 0.0315162
0.12 0.0306064
0.13 0.0297265
0.14 0.0288741
0.15 0.0280474
0.16 0.0272447
0.17 0.0264644
0.18 0.0257053
0.19 0.0249663
0.2 0.0242464
0.21 0.0235446
0.22 0.02286
0.23 0.0221921
0.24 0.0215401
0.25 0.0209033
0.26 0.0202813
0.27 0.0196734
0.28 0.0190793
0.29 0.0184985
0.3 0.0179305
0.31 0.017375
0.32 0.0168316
0.33 0.0163001
0.34 0.01578
0.35 0.0152712
0.36 0.0147733
0.37 0.0142861
0.38 0.0138094
0.39 0.0133428
0.4 0.0128863
0.41 0.0124397
0.42 0.0120026
0.43 0.0115751
0.44 0.0111568
0.45 0.0107476
0.46 0.0103475
0.47 0.00995616
0.48 0.00957356
0.49 0.00919956
0.5 0.00883402
0.51 0.00847685
0.52 0.00812792
0.53 0.00778715
0.54 0.00745443
0.55 0.00712967
0.56 0.00681279
0.57 0.0065037
0.58 0.00620234
0.59 0.00590863
0.6 0.00562249
0.61 0.00534387
0.62 0.0050727
0.63 0.00480893
0.64 0.0045525
0.65 0.00430337
0.66 0.00406148
0.67 0.0038268
0.68 0.00359928
0.69 0.00337888
0.7 0.00316557
0.71 0.00295933
0.72 0.00276011
0.73 0.00256789
0.74 0.00238266
0.75 0.00220438
0.76 0.00203304
0.77 0.00186863
0.78 0.00171113
0.79 0.00156053
0.8 0.00141683
0.81 0.00128001
0.82 0.00115007
0.83 0.00102702
0.84 0.000910859
0.85 0.000801583
0.86 0.000699205
0.87 0.000603732
0.88 0.000515176
0.89 0.000433553
0.9 0.000358879
0.91 0.000291174
0.92 0.000230459
0.93 0.000176761
0.94 0.000130106
0.95 0.0000905246
0.96 0.0000580509
0.97 0.0000327207
0.98 0.0000145734
0.99 0.00000365135
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.0473 0.0053
0.1030 0.0344 0.0042
0.2030 0.0261 0.0037
0.3030 0.0195 0.0030
0.4030 0.0147 0.0026
0.5030 0.0105 0.0022
0.6030 0.0072 0.0018
0.7030 0.0047 0.0015
0.8030 0.0029 0.0011
0.9030 0.0018 0.0008
1.0030 0.0015 0.0007
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.0497 0.0074
0.1010 0.0367 0.0066
0.2010 0.0276 0.0054
0.3010 0.0216 0.0046
0.4010 0.0167 0.0042
0.5010 0.0124 0.0033
0.6010 0.0089 0.0028
0.7010 0.0065 0.0023
0.8010 0.0045 0.0018
0.9010 0.0036 0.0015
1.0010 0.0031 0.0014
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.0560 0.0124
0.0990 0.0437 0.0113
0.1990 0.0346 0.0101
0.2990 0.0274 0.0086
0.3990 0.0222 0.0075
0.4990 0.0180 0.0066
0.5990 0.0140 0.0055
0.6990 0.0116 0.0048
0.7990 0.0098 0.0043
0.8990 0.0087 0.0037
0.9990 0.0082 0.0036
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.0654 0.0180
0.0970 0.0547 0.0176
0.1970 0.0458 0.0161
0.2970 0.0380 0.0142
0.3970 0.0323 0.0134
0.4970 0.0279 0.0118
0.5970 0.0237 0.0108
0.6970 0.0206 0.0095
0.7970 0.0180 0.0088
0.8970 0.0173 0.0081
0.9970 0.0174 0.0082
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/unbalancebeta2-pearson.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .1, .2, .3, .4, .5, .6, .7, .8},
ylabel = {Pearson-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.8,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0 0.248505
0.01 0.24347
0.02 0.238545
0.03 0.233713
0.04 0.228965
0.05 0.224292
0.06 0.21969
0.07 0.215155
0.08 0.210683
0.09 0.20627
0.1 0.201916
0.11 0.197616
0.12 0.193371
0.13 0.189179
0.14 0.185037
0.15 0.180945
0.16 0.176903
0.17 0.172909
0.18 0.168962
0.19 0.165063
0.2 0.161209
0.21 0.157401
0.22 0.153639
0.23 0.149922
0.24 0.146249
0.25 0.14262
0.26 0.139036
0.27 0.135496
0.28 0.131999
0.29 0.128545
0.3 0.125135
0.31 0.121769
0.32 0.118445
0.33 0.115164
0.34 0.111927
0.35 0.108733
0.36 0.105581
0.37 0.102473
0.38 0.0994078
0.39 0.0963856
0.4 0.0934065
0.41 0.0904706
0.42 0.087578
0.43 0.0847287
0.44 0.0819228
0.45 0.0791604
0.46 0.0764417
0.47 0.0737667
0.48 0.0711356
0.49 0.0685484
0.5 0.0660054
0.51 0.0635068
0.52 0.0610525
0.53 0.0586429
0.54 0.056278
0.55 0.0539582
0.56 0.0516834
0.57 0.049454
0.58 0.0472701
0.59 0.0451319
0.6 0.0430397
0.61 0.0409936
0.62 0.0389939
0.63 0.0370407
0.64 0.0351344
0.65 0.0332751
0.66 0.0314631
0.67 0.0296986
0.68 0.0279819
0.69 0.0263132
0.7 0.0246928
0.71 0.023121
0.72 0.021598
0.73 0.020124
0.74 0.0186994
0.75 0.0173245
0.76 0.0159994
0.77 0.0147246
0.78 0.0135004
0.79 0.0123269
0.8 0.0112045
0.81 0.0101336
0.82 0.00911439
0.83 0.00814725
0.84 0.00723249
0.85 0.00637043
0.86 0.00556141
0.87 0.00480576
0.88 0.00410381
0.89 0.00345593
0.9 0.00286244
0.91 0.00232372
0.92 0.00184011
0.93 0.00141198
0.94 0.0010397
0.95 0.000723642
0.96 0.000464178
0.97 0.000261693
0.98 0.000116573
0.99 0.0000292099
1. 0
};

\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.2519 0.0224
0.1030 0.2082 0.0211
0.2030 0.1675 0.0197
0.3030 0.1325 0.0186
0.4030 0.1014 0.0165
0.5030 0.0744 0.0141
0.6030 0.0527 0.0131
0.7030 0.0349 0.0103
0.8030 0.0223 0.0079
0.9030 0.0141 0.0058
1.0030 0.0109 0.0046
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.2583 0.0313
0.1010 0.2117 0.0298
0.2010 0.1764 0.0278
0.3010 0.1412 0.0271
0.4010 0.1119 0.0252
0.5010 0.0851 0.0213
0.6010 0.0629 0.0181
0.7010 0.0448 0.0144
0.8010 0.0319 0.0123
0.9010 0.0242 0.0099
1.0010 0.0224 0.0091
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.2745 0.0491
0.0990 0.2351 0.0459
0.1990 0.1966 0.0459
0.2990 0.1674 0.0448
0.3990 0.1365 0.0372
0.4990 0.1097 0.0353
0.5990 0.0921 0.0327
0.6990 0.0759 0.0290
0.7990 0.0628 0.0240
0.8990 0.0550 0.0231
0.9990 0.0519 0.0209
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.3060 0.0687
0.0970 0.2644 0.0699
0.1970 0.2339 0.0667
0.2970 0.2040 0.0644
0.3970 0.1759 0.0567
0.4970 0.1535 0.0548
0.5970 0.1376 0.0516
0.6970 0.1190 0.0463
0.7970 0.1080 0.0413
0.8970 0.1036 0.0436
0.9970 0.1014 0.0414
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}

==> numerical_fig/unbalancebeta2.tex <==
\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {$P_+=50\%$},
title style={align=center,yshift=-.0in},
legend style={font=\large,
 nodes={scale=1, transform shape},
 at={(.7,.9)},
 anchor=north west,
 draw=none},
legend cell align={left},
width = 4.5in, height = 3in,
ylabel near ticks,
ytick={0, .05, .1, .15, .2, .25, .3, .35, .4},
ylabel = {Tvd-variety},
xlabel near ticks,
every tick label/.append style={font=\normalsize},
xmin=-0.05,xmax=1.05,ymin=0,ymax=.4,
xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xlabel={ratio of uninformative participants},
xlabel style = {font=\Large},
ylabel style = {font=\Large},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
%scaled y ticks=false
%every axis plot/.append style={thick}
]

\addplot[solid, mark=., mark options={scale=.8}, gray, style=thick,]
table[]{
0. 0.2
1. 0.
};
\addlegendentry{theoretical}

\addplot[solid, mark=o, mark options={scale=.8}, red]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0030 0.2012 0.0134
0.1030 0.1815 0.0140
0.2030 0.1621 0.0137
0.3030 0.1427 0.0136
0.4030 0.1253 0.0139
0.5030 0.1061 0.0129
0.6030 0.0882 0.0129
0.7030 0.0716 0.0125
0.8030 0.0563 0.0118
0.9030 0.0437 0.0101
1.0030 0.0393 0.0100
};
\addlegendentry{$n=1000$}

\addplot[solid, mark=o, mark options={scale=.8}, orange]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
0.0010 0.2029 0.0186
0.1010 0.1847 0.0188
0.2010 0.1663 0.0191
0.3010 0.1484 0.0185
0.4010 0.1303 0.0187
0.5010 0.1139 0.0185
0.6010 0.0960 0.0169
0.7010 0.0810 0.0158
0.8010 0.0677 0.0149
0.9010 0.0584 0.0140
1.0010 0.0549 0.0131
};
\addlegendentry{$n=500$}

\addplot[solid, mark=o, mark options={scale=.8}, green]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0010 0.2120 0.0276
0.0990 0.1952 0.0278
0.1990 0.1774 0.0272
0.2990 0.1628 0.0267
0.3990 0.1456 0.0275
0.4990 0.1314 0.0258
0.5990 0.1166 0.0246
0.6990 0.1047 0.0244
0.7990 0.0948 0.0231
0.8990 0.0895 0.0213
0.9990 0.0863 0.0214
};
\addlegendentry{$n=200$}

\addplot[solid, mark=o, mark options={scale=.8}, cyan]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
-0.0030 0.2243 0.0377
0.0970 0.2092 0.0377
0.1970 0.1956 0.0373
0.2970 0.1797 0.0363
0.3970 0.1665 0.0361
0.4970 0.1560 0.0341
0.5970 0.1427 0.0341
0.6970 0.1316 0.0317
0.7970 0.1254 0.0311
0.8970 0.1226 0.0319
0.9970 0.1206 0.0296
};
\addlegendentry{$n=100$}

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[scale=.5]
\sffamily
\begin{axis}[
%title = {TITLE},
%title style={align=center,yshift=-.4in},
width = 5.47in, height = 1.5in,
ylabel near ticks,
%ytick={0, .2, .4, .6, .8, 1., 1.2, 1.4, 1.6, 1.8, 2},
ytick=\empty,
ylabel = {\small Probability Density},
%xlabel near ticks,
%every tick label/.append style={font=\tiny},
xmin=-.84,xmax=6,ymin=0,ymax=1.8,
%xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
xtick=\empty,
%xlabel={\small Prediction},
%ylabel style = {xshift=-0.5in},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=5
},
no markers,
hide axis,
]
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=0:1] beta(x,6,6)*.3;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=0:1] beta(x,2,3)*.7;
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,6,6)*.3+.2*beta(x-1,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=1:2] (.8*beta(x-1,2,3)*.7+.2*beta(x-1,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,6,6)*.3+.4*beta(x-2,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=2:3] (.6*beta(x-2,2,3)*.7+.4*beta(x-2,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,6,6)*.3+.6*beta(x-3,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=3:4] (.4*beta(x-3,2,3)*.7+.6*beta(x-3,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,6,6)*.3+.8*beta(x-4,2,2)*.5);
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=4:5] (.2*beta(x-4,2,3)*.7+.8*beta(x-4,2,2)*.5);
    };
    
    
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=red,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
    \addplot gnuplot [raw gnuplot,fill,opacity=.7,color=cyan,solid]
    {
        \Defs
        plot [x=5:6] beta(x-5,2,2)*.5;
    };
        
        
    \end{axis}
\end{tikzpicture}
